Gnuastro: simulating the exposure map of a pointing pattern

The pointing pattern is an integral part of designing one's observation strategy for a certain scientific goal. But accounting for the particular science case or instrument artifacts (like distortion, vignetting or large areas of bad pixels) can make it hard to predict how the exposure map of the final stack will be. To help address this problem, Gnuastro 0.21 includes a new executable program called astscript-pointing-simulate that is fully described in the Gnuastro manual and comes with a complete tutorial. The figures of this research note are reproducible with Maneage, on the Git commit 4176d29.

==> tex/src/fig-pointing-demo.tex <==
%% Plot the three output images from the tutorial.
%
%% Copyright (C) 2023-2023 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This file is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This file is distributed in the hope that it will be useful, but WITHOUT
%% ANY WARRANTY; without even the implied warranty of MERCHANTABILITY or
%% FITNESS FOR A PARTICULAR PURPOSE.  See the GNU General Public License
%% for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this file.  If not, see <http://www.gnu.org/licenses/>.

\begin{tikzpicture}
  \node[anchor=south] (img) at (0\linewidth,0\linewidth)
       {\includegraphics[width=0.31\linewidth]
         {tex/build/figures/pointing-demo/basic.pdf}};

  \node[anchor=south] (img) at (0.33\linewidth,0\linewidth)
       {\includegraphics[width=0.31\linewidth]
         {tex/build/figures/pointing-demo/noised.pdf}};

  \node[anchor=south] (img) at (0.66\linewidth,0\linewidth)
       {\includegraphics[width=0.31\linewidth]
         {tex/build/figures/pointing-demo/trim.pdf}};
\end{tikzpicture}

